A ternary Relation Algebra of directed lines

We define a ternary Relation Algebra (RA) of relative position relations on two-dimensional directed lines (d-lines for short). A d-line has two degrees of freedom (DFs): a rotational DF (RDF), and a translational DF (TDF). The representation of the RDF of a d-line will be handled by an RA of 2D orientations, CYC_t, known in the literature. A second algebra, TA_t, which will handle the TDF of a d-line, will be defined. The two algebras, CYC_t and TA_t, will constitute, respectively, the translational and the rotational components of the RA, PA_t, of relative position relations on d-lines: the PA_t atoms will consist of those pairs <t,r> of a TA_t atom and a CYC_t atom that are compatible. We present in detail the RA PA_t, with its converse table, its rotation table and its composition tables. We show that a (polynomial) constraint propagation algorithm, known in the literature, is complete for a subset of PA_t relations including almost all of the atomic relations. We will discuss the application scope of the RA, which includes incidence geometry, GIS (Geographic Information Systems), shape representation, localisation in (multi-)robot navigation, and the representation of motion prepositions in NLP (Natural Language Processing). We then compare the RA to existing ones, such as an algebra for reasoning about rectangles parallel to the axes of an (orthogonal) coordinate system, a ``spatial Odyssey'' of Allen's interval algebra, and an algebra for reasoning about 2D segments.

==> figures-directory/2robots-landm.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4467,4257)(136,-3943)
\thinlines
\put(1106,-1056){\circle{128}}%don't touch at this line...
\put(3681,-1162){\circle{128}}%don't touch at this line...
\put(2566,-331){\circle*{128}}%don't touch at this line...
\put(1602,-1851){\circle*{128}}%don't touch at this line...
\put(2574,-3244){\circle{128}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2566,-331){\vector(-2,-1){2070}}%don't touch at this line...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2566,-331){\vector( 4,-3){1828.800}}%don't touch at this line...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2566,-331){\vector( 0,-1){3600}}%don't touch at this line...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1621,-1851){\vector( 3, 1){2983.500}}%don't touch at this line...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(721,-466){\vector(-2, 3){  0}}%don't touch at this line...
\put(721,-466){\vector( 2,-3){2146.154}}%don't touch at this line...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1164,-2467){\vector(-2,-3){  0}}
\put(1164,-2467){\vector( 2, 3){1834.615}}
\special{ps: grestore}\put(2701,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R_a$\special{ps: grestore}}}}
\put(3686,-1046){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_1$\special{ps: grestore}}}}
\put(766,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_2$\special{ps: grestore}}}}
\put(1306,-1846){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R_b$\special{ps: grestore}}}}
\put(3026,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{ba}$\special{ps: grestore}}}}%don't touch at this line...
\put(906,-2406){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{ab}$\special{ps: grestore}}}}%don't touch at this line...
\put(236,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{a2}$\special{ps: grestore}}}}%don't touch at this line...
\put(486,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{b2}$\special{ps: grestore}}}}%don't touch at this line...
\put(4701,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{b1}$\special{ps: grestore}}}}%don't touch at this line...
\put(4456,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{a1}$\special{ps: grestore}}}}%don't touch at this line...
\put(2901,-3631){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{b3}$\special{ps: grestore}}}}%don't touch at this line...
\put(2296,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _{a3}$\special{ps: grestore}}}}%don't touch at this line...
\put(2276,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_3$\special{ps: grestore}}}}%don't touch at this line...
\end{picture}


==> figures-directory/TernaryComp-ijcai01.latex <==
\setlength{\unitlength}{1500sp}%
%\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3000,3255)(2176,-3361)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4471,-2341){\vector(-1,-1){ 60}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4413,-1049){\vector(-4, 3){ 76.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2926,-2221){\vector(-1, 1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3736,-1636){\vector( 0, 1){150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2903,-1208){\vector( 1, 1){135}}
\special{ps: grestore}\put(2956,-2611){\makebox(2.6458,18.5208){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2431,-1741){\line( 1,-1){1335}}
\put(3736,-361){\line( 0,-1){2700}}
\put(3732,-365){\line( 1,-1){1342.500}}
\put(5101,-1711){\line(-1,-1){1350}}
\put(2398,-1723){\line( 1, 1){1342.500}}
\put(4421,-2551){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$r_{23}$}}}
\put(2526,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_{23}$}}}
\put(3676,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(3751,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(4401,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$r_{21}$}}}
\put(3226,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_{21}$}}}
\put(3801,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$r_{31}$}}}
\put(5176,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(2176,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\put(2501,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_{31}$}}}
\end{picture}


==> figures-directory/all_atoms3.latex <==
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9654,13434)(1969,1097)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2700,10678){\vector( 0,-1){  0}}
\put(2700,10678){\vector( 0, 1){1461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,12139){\vector( 0,-1){1461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9496,12110){\vector( 0,-1){1461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7560,10678){\vector( 0,-1){  0}}
\put(7560,10678){\vector( 0, 1){1461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,10109){\framebox(5220,2250){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1981,10109){\framebox(1440,2250){}}
%
\put(2501,10199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\llo$\special{ps: grestore}}}}
%
\put(5101,10199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _l,\llo\rangle$\special{ps: grestore}}}}
\put(6991,10199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _c,\llo\rangle$\special{ps: grestore}}}}
\put(8791,10199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _r,\llo\rangle$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,7949){\framebox(5220,2070){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1981,7949){\framebox(1440,2070){}}
%
\put(2511,8039){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\elll$\special{ps: grestore}}}}
%
\put(5011,8039){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _l,\elll\rangle$\special{ps: grestore}}}}
\put(6991,8039){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _c,\elll\rangle$\special{ps: grestore}}}}
\put(8791,8039){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _r,\elll\rangle$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2718,6190){\vector( 0,-1){  0}}
\put(2718,6190){\vector( 0, 1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9828,6190){\vector( 0,-1){  0}}
\put(9828,6190){\vector( 0, 1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4996,7650){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(11386,7650){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8236,7650){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6661,6190){\vector( 0,-1){  0}}
\put(6661,6190){\vector( 0, 1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,5699){\framebox(6930,2160){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1981,5699){\framebox(1440,2160){}}
\put(3601,7004){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\special{ps: grestore}}}}
\put(10411,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l4},\eoo\rangle$\special{ps: grestore}}}}
\put(8971,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l3},\eoo\rangle$\special{ps: grestore}}}}
\put(7531,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l2},\eoo\rangle$\special{ps: grestore}}}}
\put(6181,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l1},\eoo\rangle$\special{ps: grestore}}}}
%
\put(2541,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\eoo$\special{ps: grestore}}}}
%
\put(4741,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l0},\eoo\rangle$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5311,5355){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8928,5355){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7128,3895){\vector( 0,-1){  0}}
\put(7128,3895){\vector( 0, 1){1460}}
\special{ps: grestore}
\put(4831,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{c0},\eoo\rangle$\special{ps: grestore}}}}
\put(6451,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{c1},\eoo\rangle$\special{ps: grestore}}}}
\put(7981,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{c2},\eoo\rangle$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,3449){\framebox(6930,2160){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6661,1690){\vector( 0,-1){  0}}
\put(6661,1690){\vector( 0, 1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9828,1690){\vector( 0,-1){  0}}
\put(9828,1690){\vector( 0, 1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4996,3105){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8236,3150){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(11386,3150){\vector( 0,-1){1460}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,1109){\framebox(6930,2250){}}
\put(4741,1199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{r0},\eoo\rangle$\special{ps: grestore}}}}
\put(6181,1199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{r1},\eoo\rangle$\special{ps: grestore}}}}
\put(7531,1199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{r2},\eoo\rangle$\special{ps: grestore}}}}
\put(8881,1199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{r3},\eoo\rangle$\special{ps: grestore}}}}
\put(10411,1199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{r4},\eoo\rangle$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,12449){\framebox(5220,2070){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1981,12449){\framebox(1440,2070){}}
%
\put(2591,12539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\lrl$\special{ps: grestore}}}}
%
\put(5191,12539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lrl\rangle$\special{ps: grestore}}}}
\put(6901,12539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _=,\lrl\rangle$\special{ps: grestore}}}}
\put(8611,12539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _>,\lrl\rangle$\special{ps: grestore}}}}
\put(3119,11097){\vector(-4, 3){818.080}}
\put(7979,11097){\vector(-4, 3){818.080}}
\put(9180,10678){\vector( 0, 1){1461}}
\put(9599,11097){\vector(-4, 3){818.080}}
\put(5760,10678){\vector( 0, 1){1461}}
\put(5986,11234){\vector(-4, 3){818.080}}
\put(2308,11774){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(2656,10514){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(2656,12179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(5716,12134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(8731,11729){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(9136,12134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(7111,11684){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(5086,11819){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(5356,10514){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(9451,10514){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(7516,10514){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(7516,12134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(2700,8338){\vector( 0, 1){1461}}
\put(3119,8757){\vector(-4, 3){818.080}}
\put(7560,8338){\vector( 0, 1){1461}}
\put(7979,8757){\vector(-4, 3){818.080}}
\put(9180,8338){\vector( 0, 1){1461}}
\put(9599,8757){\vector(-4, 3){818.080}}
\put(5760,8338){\vector( 0, 1){1461}}
\put(5401,8338){\vector( 0, 1){1461}}
\put(5986,8894){\vector(-4, 3){818.080}}
\put(9496,8309){\vector( 0, 1){1461}}
\put(2578,9867){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X=Y}}}
\put(2308,9434){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(5356,9794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(8731,9389){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(9496,9749){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(9136,9794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(7426,9794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X=Y}}}
\put(7111,9344){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(5086,9479){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(5716,9794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(5778,6190){\vector( 0, 1){1460}}
\put(5311,6190){\vector( 0, 1){1460}}
\put(7128,6190){\vector( 0, 1){1460}}
\put(8478,6190){\vector( 0, 1){1460}}
\put(8011,6190){\vector( 0, 1){1460}}
\put(9361,6190){\vector( 0, 1){1460}}
\put(11178,6190){\vector( 0, 1){1460}}
\put(10711,6190){\vector( 0, 1){1460}}
\put(2701,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(2566,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X=Y}}}
\put(4951,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(6616,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(8191,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(9811,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(11341,6059){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(11116,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(10666,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(9766,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(9316,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(8461,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(7966,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(7066,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(6616,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(5716,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(5266,7634){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(5778,3895){\vector( 0, 1){1460}}
\put(8461,3895){\vector( 0, 1){1460}}
\put(5626,5384){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y=X}}}
\put(8326,5384){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y=X}}}
\put(5266,3764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(7111,3764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(8911,3764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(6976,5384){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y=X}}}
\put(5778,1645){\vector( 0, 1){1460}}
\put(5311,1645){\vector( 0, 1){1460}}
\put(7128,1690){\vector( 0, 1){1460}}
\put(8478,1690){\vector( 0, 1){1460}}
\put(8011,1690){\vector( 0, 1){1460}}
\put(9361,1690){\vector( 0, 1){1460}}
\put(11178,1690){\vector( 0, 1){1460}}
\put(10711,1690){\vector( 0, 1){1460}}
\put(5716,3134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(5266,3134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(7066,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(8416,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(7966,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(9316,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(11116,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(10666,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(11386,1559){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(8236,1559){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(4996,1559){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(6661,1559){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(6616,3134){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(9856,1559){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(9766,3179){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(3124,13296){\vector(-4, 3){826.080}}
\put(2718,12876){\vector( 0, 1){1460}}
\put(3124,13917){\vector(-4,-3){948}}
\put(6184,13251){\vector(-4, 3){826.080}}
\put(5778,12831){\vector( 0, 1){1460}}
\put(7939,13251){\vector(-4, 3){826.080}}
\put(7533,12831){\vector( 0, 1){1460}}
\put(7939,13872){\vector(-4,-3){948}}
\put(9649,13251){\vector(-4, 3){826.080}}
\put(9243,12831){\vector( 0, 1){1460}}
\put(6319,13692){\vector(-4,-3){948}}
\put(9649,14232){\vector(-4,-3){948}}
\put(2069,13133){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(2272,13944){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(2678,14349){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(5332,13899){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(5738,14304){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(6884,13088){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(7087,13899){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(7493,14304){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(8797,13899){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Z}}}
\put(9203,14304){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}X}}}
\put(5264,12908){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\put(8594,13448){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}Y}}}
\end{picture}


==> figures-directory/illust-in-geo.latex <==
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9249,6360)(889,-6181)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-2086){\vector( 1, 1){1912.500}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2926,-2086){\vector(-3, 4){1539}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-5686){\line( 2, 1){5130}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,-5686){\line( 0, 1){2700}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-5686){\line( 0, 1){2700}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-5686){\line( 0, 1){2700}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-5686){\line( 3, 2){3634.615}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-5461){\line( 1, 0){3600}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9901,-5686){\line(-1, 1){2452.500}}%here ...
\special{ps: grestore}\put(1846,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(a)\special{ps: grestore}}}}
\put(2926,-6181){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b)\special{ps: grestore}}}}
\put(8011,-6181){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(c)\special{ps: grestore}}}}
\put(2926,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(1351,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(2161,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P$\special{ps: grestore}}}}
\put(1801,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _c$\special{ps: grestore}}}}
\put(1846,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_3$\special{ps: grestore}}}}
\put(4141,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\put(4051,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _b$\special{ps: grestore}}}}
\put(5176,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _a$\special{ps: grestore}}}}
\put(6031,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _d$\special{ps: grestore}}}}
\put(7516,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _c$\special{ps: grestore}}}}
\put(10081,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _b$\special{ps: grestore}}}}
\put(8641,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_3$\special{ps: grestore}}}}
\put(7021,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\put(9631,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\put(10081,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _a$\special{ps: grestore}}}}
\put(5221,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\end{picture}


==> figures-directory/indep.latex <==
\setlength{\unitlength}{1879sp}%
%
%\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10464,15549)(124,2402)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,13259){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,13259){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(10356,14405){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8319,13224){\vector(-2, 3){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,13259){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,13259){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,13709){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,13709){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2256,14855){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4332,13355){\vector( 2, 3){1308.461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,10784){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,10784){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4698,12805){\vector( 2,-3){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,12764){\vector(-2,-3){1308.461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,10784){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,10784){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6531,12380){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8607,10880){\vector( 2, 3){1308.461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,14159){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,14159){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,11684){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,11684){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,11684){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,11684){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,15689){\vector( 0, 1){2025}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,16139){\line(-4, 1){1800}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(655,17700){\line( 2,-3){1350}}%here ..
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,16139){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,16139){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,15689){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,15689){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6081,16835){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4044,15654){\vector(-2, 3){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8326,16139){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,15689){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,15689){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(10351,16139){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8973,17710){\vector( 2,-3){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7876,17669){\vector(-2,-3){1308.461}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(136,15464){\framebox(1980,2475){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2206,10514){\framebox(8370,7425){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,8129){\vector( 0, 1){2025}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,8579){\line(-4, 1){1800}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,8579){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,8579){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,8129){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,10154){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9001,10154){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,8084){\line( 0, 1){2070}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,9029){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,9029){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,8084){\vector( 0, 1){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6976,8129){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,8129){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,8129){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,8129){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2206,7814){\framebox(8370,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(136,7814){\framebox(1980,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,5429){\vector( 0, 1){2025}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,5879){\line(-4, 1){1800}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,5879){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9001,7454){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,5384){\line( 0, 1){2070}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,6329){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,5384){\vector( 0, 1){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,5429){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,5429){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,6284){\vector( 4,-1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,5384){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,5384){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8326,5834){\vector(-4, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6976,7409){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,5384){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2206,5114){\framebox(8370,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(136,5114){\framebox(1980,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2206,2414){\framebox(8370,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(136,2414){\framebox(1980,2565){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(9001,4754){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,2684){\line( 0, 1){2070}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,2684){\vector( 0, 1){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,2729){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9451,2729){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,2684){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,2684){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6976,4709){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7426,2684){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,2729){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,2684){\vector( 0, 1){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,4754){\vector( 0,-1){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,4754){\vector( 0,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(226,2729){\line( 0, 1){2025}}%here ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,2729){\vector( 0, 1){2025}}%here ...
\special{ps: grestore}\put(2511,13159){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lor\rangle$\special{ps: grestore}}}}
\put(4531,13114){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lrr\rangle$\special{ps: grestore}}}}
\put(6801,13159){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rll\rangle$\special{ps: grestore}}}}
\put(8831,13159){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rol\rangle$\special{ps: grestore}}}}
\put(2501,10684){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rrl\rangle$\special{ps: grestore}}}}
\put(4536,10684){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rrr\rangle$\special{ps: grestore}}}}
\put(6806,10684){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rer\rangle$\special{ps: grestore}}}}
\put(8861,10684){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\rlr\rangle$\special{ps: grestore}}}}
\put(3106,15284){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(4006,14474){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(5086,15284){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(5581,15329){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(4186,14159){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(7336,15284){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(6886,15239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(8326,13709){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(9361,15284){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(8461,14879){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(10351,13754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(3106,12809){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(3961,11054){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(5131,12809){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(6031,11279){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(6076,10739){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(7381,12809){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(8281,11999){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(8281,11279){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(9361,12809){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9946,12764){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(10306,11279){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2556,15589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lrl\rangle$\special{ps: grestore}}}}
\put(4566,15589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lel\rangle$\special{ps: grestore}}}}
\put(6831,15589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\lll\rangle$\special{ps: grestore}}}}
\put(8856,15589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cc _<,\llr\rangle$\special{ps: grestore}}}}
\put(891,15589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\cc _<$\special{ps: grestore}}}}
\put(1126,17759){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(496,17669){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(181,16634){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2566,17669){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(3106,17714){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(4186,17309){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(4186,16634){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(5086,17714){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(6436,16634){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(6391,15824){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(7381,17714){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9406,17714){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(10351,15644){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(8461,16589){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2251,16634){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2251,14204){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2191,10939){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2636,7829){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _l,\lre\rangle$\special{ps: grestore}}}}
\put(4636,7829){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _l,\llo\rangle$\special{ps: grestore}}}}
\put(6901,7829){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _l,\rle\rangle$\special{ps: grestore}}}}
\put(8906,7829){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\cp _l,\rro\rangle$\special{ps: grestore}}}}
\put(891,7829){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\cp _l$\special{ps: grestore}}}}
\put(1126,10199){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(496,10109){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(181,9074){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(3106,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(4186,9074){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(5086,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(7381,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9406,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(8326,8354){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(10306,8354){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(8706,8094){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(6886,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2611,10154){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(4436,8094){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2296,9074){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2606,5179){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _l,\elll\rangle$\special{ps: grestore}}}}
\put(8906,5179){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _l,\olr\rangle$\special{ps: grestore}}}}
\put(891,5179){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pc _l$\special{ps: grestore}}}}
\put(1126,7499){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(496,7409){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(181,6374){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(3106,7454){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9406,7454){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(10306,5654){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(9056,5444){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2611,7454){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(4631,5179){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _l,\err\rangle$\special{ps: grestore}}}}
\put(5131,7409){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(6076,5609){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(4636,7409){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(6936,5179){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pc _l,\orl\rangle$\special{ps: grestore}}}}
\put(6436,6329){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(7336,7409){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(7036,5444){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(2296,6374){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2486,2479){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l0},\eee\rangle$\special{ps: grestore}}}}
\put(8806,2479){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l0},\oeo\rangle$\special{ps: grestore}}}}
\put(791,2479){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pp _{l0}$\special{ps: grestore}}}}
\put(1126,4799){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(3106,4754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9406,4754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(9056,2694){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(4501,2479){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l0},\eoo\rangle$\special{ps: grestore}}}}
\put(5131,4709){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(4636,4709){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(6736,2479){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\langle\pp _{l0},\ooe\rangle$\special{ps: grestore}}}}
\put(7336,4709){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$X$\special{ps: grestore}}}}
\put(7036,2694){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(4186,2549){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(6436,4754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(8461,2594){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(631,4799){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\put(181,4799){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2251,4754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Z$\special{ps: grestore}}}}
\put(2656,4754){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Y$\special{ps: grestore}}}}
\end{picture}


==> figures-directory/moratz00a-partition.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1350,3174)(1351,-3673)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,-2761){\line( 0, 1){1350}}
\special{ps: grestore}\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2026,-1411)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2026,-3661)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
\special{ps: grestore}\put(1151,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}l\special{ps: grestore}}}}
\put(2026,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}b\special{ps: grestore}}}}
\put(2026,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}s\special{ps: grestore}}}}
\put(2026,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}i\special{ps: grestore}}}}
\put(2026,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}e\special{ps: grestore}}}}
\put(2026,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}f\special{ps: grestore}}}}
\put(2901,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}r\special{ps: grestore}}}}
\put(1776,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dipolese _A$\special{ps: grestore}}}}
\put(1776,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dipoleee _A$\special{ps: grestore}}}}
\end{picture}


==> figures-directory/proof-illust2.latex <==
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8910,7896)(181,-7531)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-1636){\vector( 1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-1861){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1261,-601){\vector( 1, 0){2205}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3421,-61){\line(-4,-3){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1599,-39){\line( 1,-1){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-1681){\vector( 1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8596,-106){\line(-4,-3){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6436,-1006){\vector( 1, 0){2205}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5896,-556){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8551,-556){\line(-1, 0){2115}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,-1906){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-4336){\vector( 1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-4561){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1396,-3841){\vector( 1, 0){2205}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1396,-2986){\line( 1, 0){2160}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(721,-2986){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(721,-3391){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3511,-3391){\line(-1, 0){2115}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-4336){\vector( 1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,-4561){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-3841){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6571,-3841){\vector( 1, 0){2205}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-7036){\vector( 1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-7261){\vector( 0, 1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(721,-5686){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-6541){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1396,-6091){\vector( 1, 0){2205}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1396,-5686){\line( 1, 0){2160}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3511,-6541){\line(-1, 0){2115}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6571,-3391){\line( 1, 0){2160}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-3391){\line( 1, 0){360}}
\special{ps: grestore}\put(811,209){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(691,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\put(1846,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(a)\special{ps: grestore}}}}
\put(1371,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_j'$\special{ps: grestore}}}}
\put(1306,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_k'$\special{ps: grestore}}}}
\put(3511,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_{i+1}^+$\special{ps: grestore}}}}
\put(3871,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(5986,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5866,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\put(7021,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b)\special{ps: grestore}}}}
\put(8731,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_{i+1}^+$\special{ps: grestore}}}}
\put(6546,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_j'$\special{ps: grestore}}}}
\put(9091,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(5401,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_k$\special{ps: grestore}}}}
\put(811,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(691,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\put(1846,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(c)\special{ps: grestore}}}}
\put(3916,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(3691,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_{i+1}^+$\special{ps: grestore}}}}
\put(3691,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_j'$\special{ps: grestore}}}}
\put(3691,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_k'$\special{ps: grestore}}}}
\put(181,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_k$\special{ps: grestore}}}}
\put(181,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_j$\special{ps: grestore}}}}
\put(5986,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5866,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\put(7021,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(d)\special{ps: grestore}}}}
\put(9091,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(5356,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_j$\special{ps: grestore}}}}
\put(6366,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_j'$\special{ps: grestore}}}}
\put(8866,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_{i+1}^+$\special{ps: grestore}}}}
\put(1846,-7531){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(e)\special{ps: grestore}}}}
\put(811,-5191){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(691,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$O$\special{ps: grestore}}}}
\put(3916,-7081){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(181,-5731){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_k$\special{ps: grestore}}}}
\put(181,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_j$\special{ps: grestore}}}}
\put(3691,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_{i+1}^+$\special{ps: grestore}}}}
\put(3691,-5731){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_k'$\special{ps: grestore}}}}
\put(3691,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_j'$\special{ps: grestore}}}}
\put(8866,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_k'$\special{ps: grestore}}}}
\put(8731,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d_k'$\special{ps: grestore}}}}
\put(5356,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y=q_k$\special{ps: grestore}}}}
\end{picture}


==> figures-directory/reg-dlines4.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5367,5682)(271,-5281)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4501,-4831){\vector( 0, 1){1575}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-5056){\framebox(1575,2385){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,-4831){\line( 0, 1){1575}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,-4831){\vector( 0, 1){1575}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,-5056){\framebox(900,2385){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-4831){\vector( 0, 1){1575}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-5056){\framebox(1575,2385){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-4831){\line( 0, 1){1575}}
\special{ps: grestore}\put(4141,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(4456,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(4771,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(5131,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(5446,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(4391,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(5111,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(4836,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mbox{(e)}$\special{ps: grestore}}}}
\put(2791,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(3106,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3421,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(3041,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(3041,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(3171,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mbox{(d)}$\special{ps: grestore}}}}
\put(766,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(1396,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(1756,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(2071,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(1081,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(1016,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(1691,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(1461,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mbox{(c)}$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-1996){\framebox(1350,2385){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5176,-1771){\line(-3, 5){945}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,-1771){\vector( 0, 1){1575}}
\special{ps: grestore}\put(4616,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(4746,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mbox{(b)}$\special{ps: grestore}}}}
\put(4146,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(4681,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$=$\special{ps: grestore}}}}
\put(4681,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$<$\special{ps: grestore}}}}
\put(4681,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$>$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-1996){\framebox(1350,2385){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1351,-1771){\vector( 0, 1){1575}}
\special{ps: grestore}\put(1306,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(1621,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r$\special{ps: grestore}}}}
\put(1241,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell$\special{ps: grestore}}}}
\put(1371,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\mbox{(a)}$\special{ps: grestore}}}}
\put(991,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\end{picture}

==> figures-directory/shape-rep-eg.latex <==
\setlength{\unitlength}{2144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9990,7569)(856,-7270)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(6796,-2086){\line( 1, 1){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8573,-2108){\line( 1, 1){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7921,-961){\line( 1, 0){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6796,-2086){\line( 1, 0){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,-2086){\line( 1, 1){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4073,-2108){\line( 1, 1){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,-961){\line( 1, 0){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,-2086){\line( 1, 0){2070}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4096,-2086)(-75.24590,90.29508){13}{\line(-5, 6){ 37.623}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,-916){\line( 1, 0){5850}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,209){\line( 1, 0){5850}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9001,-916){\line(-5, 6){940.574}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3151,-916){\line(-4, 5){900}}
\special{ps: grestore}\put(7651,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}I\special{ps: grestore}}}}
\put(1926,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}A\special{ps: grestore}}}}
\put(8146,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}D\special{ps: grestore}}}}
\put(9001,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}C\special{ps: grestore}}}}
\put(2681,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}B\special{ps: grestore}}}}
%
\put(5641,-353.50){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
	\special{ps: gsave 0 0 0 setrgbcolor}${\cal P}_1$\special{ps: grestore}}}}
%
\put(2681,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}E\special{ps: grestore}}}}
\put(5266,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}H\special{ps: grestore}}}}
\put(4191,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}G\special{ps: grestore}}}}
%
\put(3393.50,-1658.50){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal P}_2$\special{ps: grestore}}}}
%
\put(8041,-1658.50){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal P}_3$\special{ps: grestore}}}}
%
\put(1796,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}F\special{ps: grestore}}}}
\put(6651,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(8641,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}K\special{ps: grestore}}}}
\put(9766,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}L\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(8965,-4958){\vector(-3, 4){1188}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3106,-4966){\vector( 1, 0){7695}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9676,-5011){\vector(-1, 0){2925}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6796,-6136){\vector( 1, 0){2925}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3128,-5033){\vector(-1,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2026,-6136){\vector( 1, 0){3420}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5131,-5011){\vector(-1, 0){3150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8101,-3841){\vector(-1, 0){6885}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3983,-6158){\vector( 1, 1){1800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2241,-3805){\vector( 3,-4){2440.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7921,-5011){\vector(-1,-1){2025}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8528,-6158){\vector( 1, 1){1800}}
\special{ps: grestore}\put(656,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{da}$\special{ps: grestore}}}}
\put(1416,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{he}$\special{ps: grestore}}}}
\put(5651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{gh}$\special{ps: grestore}}}}
\put(5446,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{fg}$\special{ps: grestore}}}}
\put(6016,-7216){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{ij}$\special{ps: grestore}}}}
\put(6471,-5291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{li}$\special{ps: grestore}}}}
\put(7216,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{cd}$\special{ps: grestore}}}}
\put(10216,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{kl}$\special{ps: grestore}}}}
\put(10846,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{bc}$\special{ps: grestore}}}}
\put(10021,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{jk}$\special{ps: grestore}}}}
\put(4711,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{ab}$\special{ps: grestore}}}}
\put(556,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$L_{ef}$\special{ps: grestore}}}}
\end{picture}


==> figures-directory/talmys-across.latex <==
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8754,5964)(2149,-6463)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5041,-3211){\framebox(5850,2700){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5131,-1096){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5131,-2221){\vector( 1, 0){2475}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8056,-1096){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8056,-2221){\vector( 1, 0){2475}}%no ...
\special{ps: grestore}\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(6256,-2446){\vector( 0, 1){1575}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9181,-871){\vector( 0,-1){1575}}%no ...
\special{ps: grestore}\put(10576,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(10576,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(7651,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(7651,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(6121,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\put(6121,-3276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b)\special{ps: grestore}}}}
\put(9046,-3276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(c)\special{ps: grestore}}}}
\put(9046,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\put(6121,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\put(9046,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5131,-4336){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5131,-5461){\vector( 1, 0){2475}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8056,-4336){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8056,-5461){\vector( 1, 0){2475}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5491,-5961){\vector( 1, 3){747}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6481,-4201){\vector(-2, 1){1062}}%l4l
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8821,-3751){\vector( 1,-2){1134}}%no ...
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9181,-5576){\vector( 4,-1){1365.882}}%l4r
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9361,-4246){\vector(-4, 1){1134}}%l5r
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5221,-5541){\vector( 2,-1){1408.235}}%l5l
\special{ps: grestore}\put(6121,-6516){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b')\special{ps: grestore}}}}
\put(9046,-6516){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(c')\special{ps: grestore}}}}
\put(10576,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(7651,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _1$\special{ps: grestore}}}}
\put(7651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(5581,-5856){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\put(9521,-5821){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\put(9001,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_1$\special{ps: grestore}}}}
\put(5896,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$P_2$\special{ps: grestore}}}}
\put(5176,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _4$\special{ps: grestore}}}}
\put(6296,-3806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _3$\special{ps: grestore}}}}
\put(6656,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _5$\special{ps: grestore}}}}
\put(8006,-3851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _5$\special{ps: grestore}}}}
\put(10576,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _2$\special{ps: grestore}}}}
\put(10621,-6046){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _4$\special{ps: grestore}}}}
\put(9856,-6271){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\ell _3$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5041,-6451){\framebox(5850,3015){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,-2446){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,-3571){\line( 1, 0){2475}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-3931){\vector(-4, 1){635.294}}%no ...
\special{ps: grestore}\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3376,-3796){\line( 0, 1){1575}}
\special{ps: grestore}\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2161,-4561){\framebox(2700,2475){}}
\put(3241,-4626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(a)\special{ps: grestore}}}}
\put(3871,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Ground\special{ps: grestore}}}}
\put(4006,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Figure\special{ps: grestore}}}}
\end{picture}

